Spectral Smoothing and Spiking Perturbations Reconfigure Capability Profiles and Selective Task Performance in Large Language Models

Singular-value spectra encode important structure in transformer feed-forward projections, yet their causal role in downstream behavior remains underexplored. We study post-hoc spectral smoothing and spiking interventions on the up_proj and down_proj matrices. Positive perturbation stretches deviations from the geometric mean, making large singular values larger and small ones smaller (spiking), and vice versa. The intervention preserves singular vectors and the geometric mean of the singular values. Across five open Llama and Qwen instruction models, we evaluate the perturbed systems on capability-labeled subtasks, standard and chain-of-thought reasoning benchmarks, judge-scored truthfulness, hallucination, and safety tasks, and TRAIT personality probes. To interpret score shifts, we fit responses in a three-dimensional capability basis consisting of factual knowledge, language understanding, and deductive reasoning. The induced changes suggest structured rather than purely random sensitivity: large positive perturbations more reliably suppress language and deductive responses, moderate negative perturbations can sometimes improve factual or task-local performance on the evaluated grids, and sensitivity varies strongly by model family, benchmark module, and underlying layerwise spectral inequality. These results position spectral perturbation as a lightweight intervention for probing how capabilities are organized and traded off in large language models.

==> (inline-0) <==
\begin{longtable}{|S|rrr|rrr|rrr|rrr|rrr|rrr|}
\caption{Best perturbation point for each capability-labeled benchmark subtask and model. DS judge columns report the normalized three-capability demand weights: factual knowledge (FK; green), language understanding (LU; blue), and deductive reasoning (DR; purple), with cell backgrounds interpolating from white-gray at 0 to the pure capability color at 1. For each model, columns report the alpha-0 baseline score, the best alpha, and the fractional gain over baseline. Best-alpha values use blue text for negative alpha, red text for positive alpha, and gray text for alpha zero; saturation indicates $|\alpha|$. Fractional gain values above 0.05 are shown in \textbf{bold}; values above 0.1 are shown in \textbf{bold with an underline}.}\label{tab:eval6-best-alpha-subtasks}\\
\hline
\multirow{2}{*}{Subtask} & \multicolumn{3}{c|}{DS judge} & \multicolumn{3}{c|}{Llama 1B} & \multicolumn{3}{c|}{Llama 3B} & \multicolumn{3}{c|}{Llama 8B} & \multicolumn{3}{c|}{Qwen 8B} & \multicolumn{3}{c|}{Qwen 30B-A3B} \\
 & \textcolor{FKColor!70!black}{FK} & \textcolor{LUColor!85!black}{LU} & \textcolor{DRColor!85!black}{DR} & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ \\
\hline
\endfirsthead
\hline
\multirow{2}{*}{Subtask} & \multicolumn{3}{c|}{DS judge} & \multicolumn{3}{c|}{Llama 1B} & \multicolumn{3}{c|}{Llama 3B} & \multicolumn{3}{c|}{Llama 8B} & \multicolumn{3}{c|}{Qwen 8B} & \multicolumn{3}{c|}{Qwen 30B-A3B} \\
 & \textcolor{FKColor!70!black}{FK} & \textcolor{LUColor!85!black}{LU} & \textcolor{DRColor!85!black}{DR} & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ & Base & $\alpha^*$ & $\Delta_{\mathrm{frac}}$ \\
\hline
\endhead
\hline
\multicolumn{19}{r}{Continued on next page}\\
\endfoot
\hline
\endlastfoot
\rowcolor{gray!14} agieval\_\allowbreak{aqua\_\allowbreak{}rat} & \cellcolor{FKColor!3!CapZero}0.034 & \cellcolor{LUColor!32!CapZero}0.322 & \cellcolor{DRColor!64!CapZero}0.644 & 0.248 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.016 & 0.205 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.028 & 0.232 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.035 & 0.394 & \textcolor{AlphaPos!65!black}{+0.1} & +0.028 & 0.469 & \textcolor{AlphaPos!50!black}{+0.05} & +0.020 \\ \hline
agieval\_\allowbreak{gaokao\_\allowbreak{}biology} & \cellcolor{FKColor!68!CapZero}0.683 & \cellcolor{LUColor!15!CapZero}0.151 & \cellcolor{DRColor!17!CapZero}0.167 & 0.305 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.019 & 0.405 & \textcolor{AlphaPos!65!black}{+0.1} & +0.014 & 0.490 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.014 & 0.714 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.029 & 0.795 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.010 \\ \hline
\rowcolor{gray!14} agieval\_\allowbreak{gaokao\_\allowbreak{}chemistry} & \cellcolor{FKColor!69!CapZero}0.688 & \cellcolor{LUColor!8!CapZero}0.081 & \cellcolor{DRColor!23!CapZero}0.231 & 0.242 & \textcolor{AlphaPos!80!black}{+0.15} & +0.019 & 0.266 & \textcolor{AlphaPos!80!black}{+0.15} & +0.039 & 0.300 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.058} & 0.444 & \textcolor{AlphaPos!50!black}{+0.05} & +0.024 & 0.502 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.010 \\ \hline
agieval\_\allowbreak{gaokao\_\allowbreak{}chinese} & \cellcolor{FKColor!16!CapZero}0.156 & \cellcolor{LUColor!62!CapZero}0.617 & \cellcolor{DRColor!23!CapZero}0.228 & 0.224 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.041 & 0.321 & \textcolor{AlphaPos!50!black}{+0.05} & +0.012 & 0.411 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.557 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.020 & 0.650 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 \\ \hline
\rowcolor{gray!14} agieval\_\allowbreak{gaokao\_\allowbreak{}english} & \cellcolor{FKColor!1!CapZero}0.007 & \cellcolor{LUColor!95!CapZero}0.954 & \cellcolor{DRColor!4!CapZero}0.039 & 0.376 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.010 & 0.575 & \textcolor{AlphaPos!65!black}{+0.1} & +0.007 & 0.755 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.797 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.026 & 0.820 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.020 \\ \hline
agieval\_\allowbreak{gaokao\_\allowbreak{}geography} & \cellcolor{FKColor!61!CapZero}0.607 & \cellcolor{LUColor!22!CapZero}0.220 & \cellcolor{DRColor!17!CapZero}0.173 & 0.271 & \textcolor{AlphaPos!95!black}{+0.2} & +0.010 & 0.362 & \textcolor{AlphaPos!65!black}{+0.1} & +0.020 & 0.548 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.020 & 0.764 & \textcolor{AlphaPos!50!black}{+0.05} & +0.010 & 0.819 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.010 \\ \hline
\rowcolor{gray!14} agieval\_\allowbreak{gaokao\_\allowbreak{}history} & \cellcolor{FKColor!82!CapZero}0.817 & \cellcolor{LUColor!15!CapZero}0.152 & \cellcolor{DRColor!3!CapZero}0.031 & 0.255 & \textcolor{AlphaPos!65!black}{+0.1} & +0.017 & 0.460 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.549 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.809 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.877 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
agieval\_\allowbreak{gaokao\_\allowbreak{}mathcloze} & \cellcolor{FKColor!24!CapZero}0.240 & \cellcolor{LUColor!7!CapZero}0.066 & \cellcolor{DRColor!69!CapZero}0.694 & 0.042 & \textcolor{AlphaPos!50!black}{+0.05} & +0.034 & 0.025 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.025 & 0.017 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.008 & 0.136 & \textcolor{AlphaPos!50!black}{+0.05} & +0.008 & 0.254 & \textcolor{AlphaPos!65!black}{+0.1} & +0.042 \\ \hline
\rowcolor{gray!14} agieval\_\allowbreak{gaokao\_\allowbreak{}mathqa} & \cellcolor{FKColor!27!CapZero}0.266 & \cellcolor{LUColor!14!CapZero}0.141 & \cellcolor{DRColor!59!CapZero}0.594 & 0.276 & \textcolor{AlphaPos!65!black}{+0.1} & +0.020 & 0.308 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.305 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.479 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.051} & 0.561 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
agieval\_\allowbreak{gaokao\_\allowbreak{}physics} & \cellcolor{FKColor!42!CapZero}0.419 & \cellcolor{LUColor!10!CapZero}0.103 & \cellcolor{DRColor!48!CapZero}0.478 & 0.275 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.020 & 0.450 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.415 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.015 & 0.625 & \textcolor{AlphaPos!50!black}{+0.05} & +0.005 & 0.770 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.020 \\ \hline
\rowcolor{gray!14} agieval\_\allowbreak{jec\_\allowbreak{}qa\_\allowbreak{}ca} & \cellcolor{FKColor!58!CapZero}0.578 & \cellcolor{LUColor!19!CapZero}0.193 & \cellcolor{DRColor!23!CapZero}0.230 & 0.454 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.001 & 0.473 & \textcolor{AlphaPos!65!black}{+0.1} & +0.002 & 0.503 & \textcolor{AlphaPos!50!black}{+0.05} & +0.010 & 0.576 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.019 & 0.657 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.009 \\ \hline
agieval\_\allowbreak{jec\_\allowbreak{}qa\_\allowbreak{}kd} & \cellcolor{FKColor!79!CapZero}0.787 & \cellcolor{LUColor!15!CapZero}0.153 & \cellcolor{DRColor!6!CapZero}0.059 & 0.508 & \textcolor{AlphaPos!80!black}{+0.15} & +0.008 & 0.532 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.567 & \textcolor{AlphaPos!50!black}{+0.05} & +0.001 & 0.654 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.021 & 0.721 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.023 \\ \hline
\rowcolor{gray!14} agieval\_\allowbreak{logiqa\_\allowbreak{}en} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!27!CapZero}0.269 & \cellcolor{DRColor!73!CapZero}0.731 & 0.298 & \textcolor{AlphaPos!95!black}{+0.2} & +0.031 & 0.339 & \textcolor{AlphaPos!65!black}{+0.1} & +0.017 & 0.381 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.524 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.002 & 0.550 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.018 \\ \hline
agieval\_\allowbreak{logiqa\_\allowbreak{}zh} & \cellcolor{FKColor!1!CapZero}0.007 & \cellcolor{LUColor!24!CapZero}0.242 & \cellcolor{DRColor!75!CapZero}0.751 & 0.304 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.014 & 0.363 & \textcolor{AlphaPos!50!black}{+0.05} & +0.003 & 0.381 & \textcolor{AlphaPos!50!black}{+0.05} & +0.006 & 0.548 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.003 & 0.551 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.017 \\ \hline
\rowcolor{gray!14} agieval\_\allowbreak{lsat\_\allowbreak{}ar} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!19!CapZero}0.188 & \cellcolor{DRColor!81!CapZero}0.812 & 0.148 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.057} & 0.191 & \textcolor{AlphaPos!95!black}{+0.2} & +0.026 & 0.196 & \textcolor{AlphaPos!65!black}{+0.1} & +0.022 & 0.270 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.022 & 0.274 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.035 \\ \hline
agieval\_\allowbreak{lsat\_\allowbreak{}lr} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!38!CapZero}0.378 & \cellcolor{DRColor!62!CapZero}0.622 & 0.247 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.002 & 0.282 & \textcolor{AlphaPos!80!black}{+0.15} & +0.016 & 0.414 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.020 & 0.727 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.018 & 0.692 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\textbf{0.057} \\ \hline
\rowcolor{gray!14} agieval\_\allowbreak{lsat\_\allowbreak{}rc} & \cellcolor{FKColor!3!CapZero}0.029 & \cellcolor{LUColor!66!CapZero}0.664 & \cellcolor{DRColor!31!CapZero}0.307 & 0.186 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.026 & 0.357 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.535 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.015 & 0.710 & \textcolor{AlphaPos!65!black}{+0.1} & +0.022 & 0.777 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.007 \\ \hline
agieval\_\allowbreak{sat\_\allowbreak{}en} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!83!CapZero}0.826 & \cellcolor{DRColor!17!CapZero}0.174 & 0.291 & \textcolor{AlphaPos!65!black}{+0.1} & +0.005 & 0.490 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.689 & \textcolor{AlphaPos!50!black}{+0.05} & +0.029 & 0.864 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.850 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.019 \\ \hline
\rowcolor{gray!14} agieval\_\allowbreak{sat\_\allowbreak{}en\_\allowbreak{}without\_\allowbreak{}passage} & \cellcolor{FKColor!76!CapZero}0.758 & \cellcolor{LUColor!19!CapZero}0.191 & \cellcolor{DRColor!5!CapZero}0.051 & 0.252 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.015 & 0.291 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.039 & 0.364 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.034 & 0.563 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.456 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.053} \\ \hline
agieval\_\allowbreak{sat\_\allowbreak{}math} & \cellcolor{FKColor!12!CapZero}0.121 & \cellcolor{LUColor!34!CapZero}0.335 & \cellcolor{DRColor!54!CapZero}0.544 & 0.264 & \textcolor{AlphaPos!50!black}{+0.05} & +0.036 & 0.323 & \textcolor{AlphaPos!50!black}{+0.05} & +0.036 & 0.323 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.036 & 0.545 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.036 & 0.632 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\textbf{0.059} \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}boolean\_\allowbreak{}expressions} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!6!CapZero}0.056 & \cellcolor{DRColor!94!CapZero}0.944 & 0.648 & \textcolor{AlphaPos!50!black}{+0.05} & +0.024 & 0.544 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.128} & 0.776 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.856 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.024 & 0.724 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.096} \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}causal\_\allowbreak{}judgement} & \cellcolor{FKColor!1!CapZero}0.010 & \cellcolor{LUColor!42!CapZero}0.417 & \cellcolor{DRColor!57!CapZero}0.573 & 0.332 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\GainStrong{0.139} & 0.294 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.037 & 0.535 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.578 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.005 & 0.519 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.070} \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}date\_\allowbreak{}understanding} & \cellcolor{FKColor!23!CapZero}0.234 & \cellcolor{LUColor!38!CapZero}0.377 & \cellcolor{DRColor!39!CapZero}0.390 & 0.584 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.032 & 0.504 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.004 & 0.496 & \textcolor{AlphaPos!50!black}{+0.05} & +0.008 & 0.588 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.104} & 0.440 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.040 \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}disambiguation\_\allowbreak{}qa} & \cellcolor{FKColor!18!CapZero}0.179 & \cellcolor{LUColor!77!CapZero}0.773 & \cellcolor{DRColor!5!CapZero}0.048 & 0.312 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.052} & 0.368 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.300 & \textcolor{AlphaPos!80!black}{+0.15} & +0.004 & 0.304 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.028 & 0.300 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.020 \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}dyck\_\allowbreak{}languages} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!13!CapZero}0.128 & \cellcolor{DRColor!87!CapZero}0.872 & 0.000 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.000 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.008 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.016 & 0.000 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.004 & 0.000 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}formal\_\allowbreak{}fallacies} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!26!CapZero}0.258 & \cellcolor{DRColor!74!CapZero}0.742 & 0.496 & \textcolor{AlphaPos!65!black}{+0.1} & +0.040 & 0.532 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.012 & 0.548 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.016 & 0.644 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.012 & 0.536 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.096} \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}geometric\_\allowbreak{}shapes} & \cellcolor{FKColor!37!CapZero}0.368 & \cellcolor{LUColor!24!CapZero}0.241 & \cellcolor{DRColor!39!CapZero}0.391 & 0.104 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.120 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.064} & 0.136 & \textcolor{AlphaPos!65!black}{+0.1} & +0.040 & 0.240 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.048 & 0.084 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.108} \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}hyperbaton} & \cellcolor{FKColor!55!CapZero}0.545 & \cellcolor{LUColor!34!CapZero}0.335 & \cellcolor{DRColor!12!CapZero}0.120 & 0.496 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.032 & 0.616 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.732 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.084} & 0.836 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.552 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.140} \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}logical\_\allowbreak{}deduction\_\allowbreak{}five\_\allowbreak{}objects} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!9!CapZero}0.093 & \cellcolor{DRColor!91!CapZero}0.907 & 0.236 & \textcolor{AlphaPos!50!black}{+0.05} & +0.024 & 0.444 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.424 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.012 & 0.364 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.032 & 0.280 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\GainStrong{0.140} \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}logical\_\allowbreak{}deduction\_\allowbreak{}seven\_\allowbreak{}objects} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!11!CapZero}0.109 & \cellcolor{DRColor!89!CapZero}0.891 & 0.188 & \textcolor{AlphaPos!50!black}{+0.05} & +0.032 & 0.356 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.400 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.028 & 0.412 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.044 & 0.440 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\textbf{0.092} \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}logical\_\allowbreak{}deduction\_\allowbreak{}three\_\allowbreak{}objects} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!10!CapZero}0.095 & \cellcolor{DRColor!90!CapZero}0.905 & 0.360 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.012 & 0.504 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.552 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.072} & 0.736 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\GainStrong{0.128} & 0.804 & \textcolor{AlphaPos!50!black}{+0.05} & +0.032 \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}movie\_\allowbreak{}recommendation} & \cellcolor{FKColor!87!CapZero}0.872 & \cellcolor{LUColor!9!CapZero}0.094 & \cellcolor{DRColor!3!CapZero}0.034 & 0.256 & \textcolor{AlphaPos!80!black}{+0.15} & +0.028 & 0.472 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.012 & 0.544 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.024 & 0.604 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.008 & 0.284 & \textcolor{AlphaPos!80!black}{+0.15} & +0.040 \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}multistep\_\allowbreak{}arithmetic\_\allowbreak{}two} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!18!CapZero}0.182 & \cellcolor{DRColor!82!CapZero}0.818 & 0.004 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.000 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.016 & 0.008 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.008 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.004 & 0.004 & \textcolor{AlphaPos!50!black}{+0.05} & +0.008 \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}navigate} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!11!CapZero}0.114 & \cellcolor{DRColor!89!CapZero}0.886 & 0.260 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.256} & 0.420 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.172} & 0.332 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.216} & 0.704 & \textcolor{AlphaPos!50!black}{+0.05} & +0.008 & 0.628 & \textcolor{AlphaPos!80!black}{+0.15} & +0.024 \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}object\_\allowbreak{}counting} & \cellcolor{FKColor!42!CapZero}0.422 & \cellcolor{LUColor!54!CapZero}0.543 & \cellcolor{DRColor!3!CapZero}0.034 & 0.344 & \textcolor{AlphaPos!50!black}{+0.05} & +0.024 & 0.368 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.396 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.364 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.072} & 0.184 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.084} \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}penguins\_\allowbreak{}in\_\allowbreak{}a\_\allowbreak{}table} & \cellcolor{FKColor!2!CapZero}0.017 & \cellcolor{LUColor!48!CapZero}0.479 & \cellcolor{DRColor!50!CapZero}0.504 & 0.260 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.075} & 0.390 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.021 & 0.541 & \textcolor{AlphaPos!65!black}{+0.1} & +0.007 & 0.692 & \textcolor{AlphaPos!50!black}{+0.05} & +0.048 & 0.438 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\GainStrong{0.137} \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}reasoning\_\allowbreak{}about\_\allowbreak{}colored\_\allowbreak{}objects} & \cellcolor{FKColor!3!CapZero}0.030 & \cellcolor{LUColor!51!CapZero}0.507 & \cellcolor{DRColor!46!CapZero}0.463 & 0.220 & \textcolor{AlphaPos!80!black}{+0.15} & +0.008 & 0.500 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.588 & \textcolor{AlphaPos!65!black}{+0.1} & +0.012 & 0.884 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.056} & 0.548 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\GainStrong{0.168} \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}ruin\_\allowbreak{}names} & \cellcolor{FKColor!18!CapZero}0.185 & \cellcolor{LUColor!82!CapZero}0.815 & \cellcolor{DRColor!0!CapZero}0.000 & 0.144 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.096} & 0.540 & \textcolor{AlphaPos!65!black}{+0.1} & +0.032 & 0.748 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.508 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\textbf{0.068} & 0.332 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\GainStrong{0.216} \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}salient\_\allowbreak{}translation\_\allowbreak{}error\_\allowbreak{}detection} & \cellcolor{FKColor!20!CapZero}0.200 & \cellcolor{LUColor!54!CapZero}0.539 & \cellcolor{DRColor!26!CapZero}0.261 & 0.188 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.048 & 0.460 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.480 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.628 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.268 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.084} \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}snarks} & \cellcolor{FKColor!23!CapZero}0.226 & \cellcolor{LUColor!74!CapZero}0.743 & \cellcolor{DRColor!3!CapZero}0.031 & 0.494 & \textcolor{AlphaPos!65!black}{+0.1} & +0.034 & 0.601 & \textcolor{AlphaPos!65!black}{+0.1} & +0.028 & 0.663 & \textcolor{AlphaPos!65!black}{+0.1} & +0.034 & 0.629 & \textcolor{AlphaPos!50!black}{+0.05} & +0.011 & 0.421 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.028 \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}sports\_\allowbreak{}understanding} & \cellcolor{FKColor!88!CapZero}0.879 & \cellcolor{LUColor!8!CapZero}0.085 & \cellcolor{DRColor!4!CapZero}0.035 & 0.540 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.004 & 0.628 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.056} & 0.736 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.752 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.700 & \textcolor{AlphaPos!50!black}{+0.05} & +0.040 \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}temporal\_\allowbreak{}sequences} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!15!CapZero}0.147 & \cellcolor{DRColor!85!CapZero}0.853 & 0.160 & \textcolor{AlphaPos!80!black}{+0.15} & +0.032 & 0.852 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.816 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.120} & 0.080 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.500} & 0.024 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\GainStrong{0.500} \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}tracking\_\allowbreak{}shuffled\_\allowbreak{}objects\_\allowbreak{}five\_\allowbreak{}objects} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!12!CapZero}0.117 & \cellcolor{DRColor!88!CapZero}0.883 & 0.204 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.024 & 0.160 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.048 & 0.212 & \textcolor{AlphaPos!65!black}{+0.1} & +0.032 & 0.652 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.060} & 0.196 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.088} \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}tracking\_\allowbreak{}shuffled\_\allowbreak{}objects\_\allowbreak{}seven\_\allowbreak{}objects} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!8!CapZero}0.082 & \cellcolor{DRColor!92!CapZero}0.918 & 0.160 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.140 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.032 & 0.148 & \textcolor{AlphaPos!65!black}{+0.1} & +0.028 & 0.464 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.012 & 0.152 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.128} \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}tracking\_\allowbreak{}shuffled\_\allowbreak{}objects\_\allowbreak{}three\_\allowbreak{}objects} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!8!CapZero}0.084 & \cellcolor{DRColor!92!CapZero}0.916 & 0.336 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.052} & 0.308 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.044 & 0.316 & \textcolor{AlphaPos!95!black}{+0.2} & +0.020 & 0.808 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.108} & 0.320 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\textbf{0.084} \\ \hline
bbh\_\allowbreak{zeroshot\_\allowbreak{}web\_\allowbreak{}of\_\allowbreak{}lies} & \cellcolor{FKColor!0!CapZero}0.000 & \cellcolor{LUColor!7!CapZero}0.066 & \cellcolor{DRColor!93!CapZero}0.934 & 0.520 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.472 & \textcolor{AlphaPos!50!black}{+0.05} & +0.020 & 0.464 & \textcolor{AlphaPos!50!black}{+0.05} & +0.024 & 0.492 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.024 & 0.488 & \textcolor{AlphaPos!80!black}{+0.15} & +0.004 \\ \hline
\rowcolor{gray!14} bbh\_\allowbreak{zeroshot\_\allowbreak{}word\_\allowbreak{}sorting} & \cellcolor{FKColor!10!CapZero}0.097 & \cellcolor{LUColor!13!CapZero}0.131 & \cellcolor{DRColor!77!CapZero}0.773 & 0.152 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.020 & 0.184 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.028 & 0.288 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.036 & 0.124 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.032 & 0.164 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
mmlu\_\allowbreak{pro\_\allowbreak{}biology} & \cellcolor{FKColor!80!CapZero}0.798 & \cellcolor{LUColor!10!CapZero}0.103 & \cellcolor{DRColor!10!CapZero}0.099 & 0.372 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.534 & \textcolor{AlphaPos!50!black}{+0.05} & +0.013 & 0.622 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.785 & \textcolor{AlphaPos!50!black}{+0.05} & +0.015 & 0.842 & \textcolor{AlphaPos!50!black}{+0.05} & +0.013 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{pro\_\allowbreak{}business} & \cellcolor{FKColor!69!CapZero}0.689 & \cellcolor{LUColor!21!CapZero}0.211 & \cellcolor{DRColor!10!CapZero}0.100 & 0.160 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.010 & 0.352 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.469 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.684 & \textcolor{AlphaPos!65!black}{+0.1} & +0.010 & 0.753 & \textcolor{AlphaPos!80!black}{+0.15} & +0.014 \\ \hline
mmlu\_\allowbreak{pro\_\allowbreak{}chemistry} & \cellcolor{FKColor!57!CapZero}0.574 & \cellcolor{LUColor!11!CapZero}0.113 & \cellcolor{DRColor!31!CapZero}0.312 & 0.113 & \textcolor{AlphaPos!50!black}{+0.05} & +0.016 & 0.248 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.330 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.656 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.727 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{pro\_\allowbreak{}computer\_\allowbreak{}science} & \cellcolor{FKColor!68!CapZero}0.683 & \cellcolor{LUColor!10!CapZero}0.095 & \cellcolor{DRColor!22!CapZero}0.222 & 0.137 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.024 & 0.361 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.493 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.632 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.032 & 0.763 & \textcolor{AlphaPos!50!black}{+0.05} & +0.017 \\ \hline
mmlu\_\allowbreak{pro\_\allowbreak{}economics} & \cellcolor{FKColor!70!CapZero}0.697 & \cellcolor{LUColor!10!CapZero}0.096 & \cellcolor{DRColor!21!CapZero}0.207 & 0.269 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.429 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.541 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.716 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.789 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{pro\_\allowbreak{}engineering} & \cellcolor{FKColor!39!CapZero}0.387 & \cellcolor{LUColor!10!CapZero}0.099 & \cellcolor{DRColor!51!CapZero}0.514 & 0.130 & \textcolor{AlphaPos!50!black}{+0.05} & +0.012 & 0.183 & \textcolor{AlphaPos!50!black}{+0.05} & +0.006 & 0.287 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.504 & \textcolor{AlphaPos!50!black}{+0.05} & +0.001 & 0.548 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
mmlu\_\allowbreak{pro\_\allowbreak{}health} & \cellcolor{FKColor!83!CapZero}0.831 & \cellcolor{LUColor!10!CapZero}0.097 & \cellcolor{DRColor!7!CapZero}0.072 & 0.256 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.407 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.526 & \textcolor{AlphaPos!50!black}{+0.05} & +0.005 & 0.627 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.711 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{pro\_\allowbreak{}history} & \cellcolor{FKColor!74!CapZero}0.738 & \cellcolor{LUColor!22!CapZero}0.220 & \cellcolor{DRColor!4!CapZero}0.043 & 0.176 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.042 & 0.349 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.436 & \textcolor{AlphaPos!65!black}{+0.1} & +0.003 & 0.530 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.005 & 0.577 & \textcolor{AlphaPos!65!black}{+0.1} & +0.003 \\ \hline
mmlu\_\allowbreak{pro\_\allowbreak{}law} & \cellcolor{FKColor!44!CapZero}0.435 & \cellcolor{LUColor!22!CapZero}0.220 & \cellcolor{DRColor!34!CapZero}0.345 & 0.114 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.026 & 0.215 & \textcolor{AlphaPos!50!black}{+0.05} & +0.003 & 0.282 & \textcolor{AlphaPos!50!black}{+0.05} & +0.012 & 0.312 & \textcolor{AlphaPos!50!black}{+0.05} & +0.011 & 0.411 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{pro\_\allowbreak{}math} & \cellcolor{FKColor!45!CapZero}0.453 & \cellcolor{LUColor!15!CapZero}0.153 & \cellcolor{DRColor!39!CapZero}0.394 & 0.198 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.339 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.422 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.771 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.018 & 0.845 & \textcolor{AlphaPos!50!black}{+0.05} & +0.022 \\ \hline
mmlu\_\allowbreak{pro\_\allowbreak{}other} & \cellcolor{FKColor!84!CapZero}0.841 & \cellcolor{LUColor!10!CapZero}0.099 & \cellcolor{DRColor!6!CapZero}0.060 & 0.205 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.011 & 0.340 & \textcolor{AlphaPos!50!black}{+0.05} & +0.008 & 0.460 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.563 & \textcolor{AlphaPos!50!black}{+0.05} & +0.002 & 0.620 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.010 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{pro\_\allowbreak{}philosophy} & \cellcolor{FKColor!68!CapZero}0.680 & \cellcolor{LUColor!16!CapZero}0.157 & \cellcolor{DRColor!16!CapZero}0.162 & 0.194 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.331 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.439 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.004 & 0.515 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.004 & 0.589 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.016 \\ \hline
mmlu\_\allowbreak{pro\_\allowbreak{}physics} & \cellcolor{FKColor!58!CapZero}0.584 & \cellcolor{LUColor!8!CapZero}0.079 & \cellcolor{DRColor!34!CapZero}0.337 & 0.150 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.013 & 0.255 & \textcolor{AlphaPos!50!black}{+0.05} & +0.013 & 0.368 & \textcolor{AlphaPos!50!black}{+0.05} & +0.004 & 0.664 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.750 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{pro\_\allowbreak{}psychology} & \cellcolor{FKColor!81!CapZero}0.806 & \cellcolor{LUColor!11!CapZero}0.106 & \cellcolor{DRColor!9!CapZero}0.089 & 0.327 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.004 & 0.481 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.018 & 0.590 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.014 & 0.689 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.734 & \textcolor{AlphaPos!65!black}{+0.1} & +0.009 \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}abstract\_\allowbreak{}algebra\_\allowbreak{}generative} & \cellcolor{FKColor!49!CapZero}0.490 & \cellcolor{LUColor!5!CapZero}0.052 & \cellcolor{DRColor!46!CapZero}0.458 & 0.236 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.281 & \textcolor{AlphaPos!80!black}{+0.15} & +0.045 & 0.303 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.067} & 0.404 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.079} & 0.247 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\textbf{0.079} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}anatomy\_\allowbreak{}generative} & \cellcolor{FKColor!96!CapZero}0.955 & \cellcolor{LUColor!3!CapZero}0.034 & \cellcolor{DRColor!1!CapZero}0.010 & 0.263 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.030 & 0.434 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.111} & 0.525 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.061} & 0.626 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.071} & 0.263 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.182} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}astronomy\_\allowbreak{}generative} & \cellcolor{FKColor!92!CapZero}0.924 & \cellcolor{LUColor!4!CapZero}0.039 & \cellcolor{DRColor!4!CapZero}0.037 & 0.287 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.043 & 0.362 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.064} & 0.564 & \textcolor{AlphaPos!50!black}{+0.05} & +0.021 & 0.777 & \textcolor{AlphaPos!50!black}{+0.05} & +0.032 & 0.362 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.202} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}business\_\allowbreak{}ethics\_\allowbreak{}generative} & \cellcolor{FKColor!83!CapZero}0.829 & \cellcolor{LUColor!16!CapZero}0.161 & \cellcolor{DRColor!1!CapZero}0.010 & 0.271 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.094} & 0.376 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.165} & 0.471 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.082} & 0.753 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.106} & 0.506 & \textcolor{AlphaPos!80!black}{+0.15} & +0.035 \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}clinical\_\allowbreak{}knowledge\_\allowbreak{}generative} & \cellcolor{FKColor!92!CapZero}0.919 & \cellcolor{LUColor!6!CapZero}0.056 & \cellcolor{DRColor!2!CapZero}0.025 & 0.263 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.051} & 0.424 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.495 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.111} & 0.636 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.091} & 0.293 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.141} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}college\_\allowbreak{}biology\_\allowbreak{}generative} & \cellcolor{FKColor!88!CapZero}0.879 & \cellcolor{LUColor!6!CapZero}0.061 & \cellcolor{DRColor!6!CapZero}0.059 & 0.255 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.102} & 0.398 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.061} & 0.582 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.786 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.367 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.204} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}college\_\allowbreak{}chemistry\_\allowbreak{}generative} & \cellcolor{FKColor!82!CapZero}0.822 & \cellcolor{LUColor!3!CapZero}0.030 & \cellcolor{DRColor!15!CapZero}0.148 & 0.187 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.080} & 0.240 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.093} & 0.440 & \textcolor{AlphaPos!95!black}{+0.2} & +0.027 & 0.547 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.080} & 0.227 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.120} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}college\_\allowbreak{}computer\_\allowbreak{}science\_\allowbreak{}generative} & \cellcolor{FKColor!58!CapZero}0.583 & \cellcolor{LUColor!10!CapZero}0.096 & \cellcolor{DRColor!32!CapZero}0.321 & 0.175 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.134} & 0.340 & \textcolor{AlphaPos!65!black}{+0.1} & +0.031 & 0.330 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.062} & 0.598 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.299 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.165} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}college\_\allowbreak{}mathematics\_\allowbreak{}generative} & \cellcolor{FKColor!30!CapZero}0.299 & \cellcolor{LUColor!12!CapZero}0.117 & \cellcolor{DRColor!58!CapZero}0.584 & 0.232 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.232 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.071} & 0.222 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.152} & 0.384 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.061} & 0.222 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\textbf{0.051} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}college\_\allowbreak{}medicine\_\allowbreak{}generative} & \cellcolor{FKColor!86!CapZero}0.856 & \cellcolor{LUColor!6!CapZero}0.059 & \cellcolor{DRColor!9!CapZero}0.086 & 0.253 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.126} & 0.253 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.172} & 0.506 & \textcolor{AlphaPos!50!black}{+0.05} & +0.046 & 0.678 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.276 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.138} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}college\_\allowbreak{}physics\_\allowbreak{}generative} & \cellcolor{FKColor!63!CapZero}0.627 & \cellcolor{LUColor!9!CapZero}0.087 & \cellcolor{DRColor!29!CapZero}0.286 & 0.250 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.010 & 0.290 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.400 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.530 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.010 & 0.390 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.110} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}computer\_\allowbreak{}security\_\allowbreak{}generative} & \cellcolor{FKColor!93!CapZero}0.929 & \cellcolor{LUColor!4!CapZero}0.043 & \cellcolor{DRColor!3!CapZero}0.028 & 0.320 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.062} & 0.485 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.082} & 0.546 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.062} & 0.753 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.010 & 0.412 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.124} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}conceptual\_\allowbreak{}physics\_\allowbreak{}generative} & \cellcolor{FKColor!84!CapZero}0.841 & \cellcolor{LUColor!4!CapZero}0.044 & \cellcolor{DRColor!12!CapZero}0.115 & 0.283 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.304 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.087} & 0.380 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.087} & 0.652 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.141} & 0.554 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.054} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}econometrics\_\allowbreak{}generative} & \cellcolor{FKColor!71!CapZero}0.711 & \cellcolor{LUColor!14!CapZero}0.137 & \cellcolor{DRColor!15!CapZero}0.153 & 0.227 & \textcolor{AlphaPos!50!black}{+0.05} & +0.041 & 0.258 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.082} & 0.392 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.536 & \textcolor{AlphaPos!80!black}{+0.15} & +0.031 & 0.278 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.082} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}electrical\_\allowbreak{}engineering\_\allowbreak{}generative} & \cellcolor{FKColor!96!CapZero}0.957 & \cellcolor{LUColor!3!CapZero}0.032 & \cellcolor{DRColor!1!CapZero}0.011 & 0.265 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.031 & 0.367 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.092} & 0.480 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.663 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.031 & 0.480 & \textcolor{AlphaPos!65!black}{+0.1} & +0.010 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}elementary\_\allowbreak{}mathematics\_\allowbreak{}generative} & \cellcolor{FKColor!21!CapZero}0.214 & \cellcolor{LUColor!38!CapZero}0.378 & \cellcolor{DRColor!41!CapZero}0.408 & 0.186 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.082} & 0.258 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.124} & 0.371 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.093} & 0.588 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.052} & 0.454 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.021 \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}formal\_\allowbreak{}logic\_\allowbreak{}generative} & \cellcolor{FKColor!4!CapZero}0.036 & \cellcolor{LUColor!33!CapZero}0.331 & \cellcolor{DRColor!63!CapZero}0.633 & 0.241 & \textcolor{AlphaPos!50!black}{+0.05} & +0.034 & 0.218 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.057} & 0.287 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.138} & 0.506 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.276 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.046 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}global\_\allowbreak{}facts\_\allowbreak{}generative} & \cellcolor{FKColor!98!CapZero}0.975 & \cellcolor{LUColor!2!CapZero}0.025 & \cellcolor{DRColor!0!CapZero}0.000 & 0.170 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.114} & 0.341 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.307 & \textcolor{AlphaPos!80!black}{+0.15} & +0.011 & 0.330 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.057} & 0.182 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.114} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}biology\_\allowbreak{}generative} & \cellcolor{FKColor!81!CapZero}0.809 & \cellcolor{LUColor!10!CapZero}0.098 & \cellcolor{DRColor!9!CapZero}0.093 & 0.242 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.053} & 0.400 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.589 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.105} & 0.821 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.074} & 0.347 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.095} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}chemistry\_\allowbreak{}generative} & \cellcolor{FKColor!65!CapZero}0.649 & \cellcolor{LUColor!8!CapZero}0.084 & \cellcolor{DRColor!27!CapZero}0.266 & 0.222 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.010 & 0.232 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.121} & 0.394 & \textcolor{AlphaPos!80!black}{+0.15} & +0.020 & 0.586 & \textcolor{AlphaPos!50!black}{+0.05} & +0.030 & 0.202 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.141} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}computer\_\allowbreak{}science\_\allowbreak{}generative} & \cellcolor{FKColor!65!CapZero}0.647 & \cellcolor{LUColor!9!CapZero}0.088 & \cellcolor{DRColor!26!CapZero}0.265 & 0.220 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.080} & 0.360 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.440 & \textcolor{AlphaPos!65!black}{+0.1} & +0.040 & 0.770 & \textcolor{AlphaPos!50!black}{+0.05} & +0.050 & 0.260 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.220} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}european\_\allowbreak{}history\_\allowbreak{}generative} & \cellcolor{FKColor!57!CapZero}0.566 & \cellcolor{LUColor!34!CapZero}0.341 & \cellcolor{DRColor!9!CapZero}0.092 & 0.176 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.066} & 0.418 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.088} & 0.473 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.055} & 0.769 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.352 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.165} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}geography\_\allowbreak{}generative} & \cellcolor{FKColor!94!CapZero}0.940 & \cellcolor{LUColor!6!CapZero}0.055 & \cellcolor{DRColor!0!CapZero}0.005 & 0.210 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.060} & 0.410 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.070} & 0.580 & \textcolor{AlphaPos!50!black}{+0.05} & +0.020 & 0.730 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.390 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.130} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}government\_\allowbreak{}and\_\allowbreak{}politics\_\allowbreak{}generative} & \cellcolor{FKColor!87!CapZero}0.872 & \cellcolor{LUColor!9!CapZero}0.092 & \cellcolor{DRColor!4!CapZero}0.036 & 0.200 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.130} & 0.360 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.090} & 0.510 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.120} & 0.810 & \textcolor{AlphaPos!50!black}{+0.05} & +0.040 & 0.290 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.210} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}macroeconomics\_\allowbreak{}generative} & \cellcolor{FKColor!67!CapZero}0.672 & \cellcolor{LUColor!11!CapZero}0.109 & \cellcolor{DRColor!22!CapZero}0.218 & 0.268 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.010 & 0.289 & \textcolor{AlphaNeg!95!black}{-0.2} & +0.021 & 0.433 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.072} & 0.691 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.361 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.103} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}mathematics\_\allowbreak{}generative} & \cellcolor{FKColor!24!CapZero}0.235 & \cellcolor{LUColor!10!CapZero}0.099 & \cellcolor{DRColor!67!CapZero}0.666 & 0.270 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.260 & \textcolor{AlphaPos!65!black}{+0.1} & +0.030 & 0.330 & \textcolor{AlphaPos!80!black}{+0.15} & +0.050 & 0.320 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.090} & 0.340 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.060} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}microeconomics\_\allowbreak{}generative} & \cellcolor{FKColor!71!CapZero}0.707 & \cellcolor{LUColor!10!CapZero}0.105 & \cellcolor{DRColor!19!CapZero}0.188 & 0.194 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\GainStrong{0.122} & 0.245 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.092} & 0.480 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.051} & 0.837 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.327 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.163} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}physics\_\allowbreak{}generative} & \cellcolor{FKColor!48!CapZero}0.483 & \cellcolor{LUColor!9!CapZero}0.088 & \cellcolor{DRColor!43!CapZero}0.429 & 0.196 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.031 & 0.227 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.113} & 0.309 & \textcolor{AlphaNeg!80!black}{-0.15} & +0.021 & 0.505 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.093} & 0.361 & \textcolor{AlphaPos!65!black}{+0.1} & +0.031 \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}psychology\_\allowbreak{}generative} & \cellcolor{FKColor!89!CapZero}0.888 & \cellcolor{LUColor!9!CapZero}0.086 & \cellcolor{DRColor!3!CapZero}0.026 & 0.271 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.042 & 0.448 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.062} & 0.604 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.094} & 0.844 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.042 & 0.271 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.312} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}statistics\_\allowbreak{}generative} & \cellcolor{FKColor!52!CapZero}0.517 & \cellcolor{LUColor!16!CapZero}0.161 & \cellcolor{DRColor!32!CapZero}0.322 & 0.184 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.071} & 0.327 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.031 & 0.316 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.102} & 0.643 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.255 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.051} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}us\_\allowbreak{}history\_\allowbreak{}generative} & \cellcolor{FKColor!63!CapZero}0.630 & \cellcolor{LUColor!29!CapZero}0.291 & \cellcolor{DRColor!8!CapZero}0.079 & 0.210 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.110} & 0.380 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.060} & 0.580 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.740 & \textcolor{AlphaPos!50!black}{+0.05} & +0.030 & 0.360 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.260} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}high\_\allowbreak{}school\_\allowbreak{}world\_\allowbreak{}history\_\allowbreak{}generative} & \cellcolor{FKColor!58!CapZero}0.580 & \cellcolor{LUColor!36!CapZero}0.358 & \cellcolor{DRColor!6!CapZero}0.062 & 0.354 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.475 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.051} & 0.556 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.040 & 0.737 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.081} & 0.293 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\GainStrong{0.202} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}human\_\allowbreak{}aging\_\allowbreak{}generative} & \cellcolor{FKColor!95!CapZero}0.947 & \cellcolor{LUColor!4!CapZero}0.045 & \cellcolor{DRColor!1!CapZero}0.008 & 0.264 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.103} & 0.379 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.149} & 0.563 & \textcolor{AlphaPos!65!black}{+0.1} & +0.023 & 0.690 & \textcolor{AlphaPos!50!black}{+0.05} & +0.023 & 0.356 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.149} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}human\_\allowbreak{}sexuality\_\allowbreak{}generative} & \cellcolor{FKColor!93!CapZero}0.927 & \cellcolor{LUColor!4!CapZero}0.041 & \cellcolor{DRColor!3!CapZero}0.031 & 0.247 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.062} & 0.370 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.136} & 0.728 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.741 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.074} & 0.519 & \textcolor{AlphaPos!50!black}{+0.05} & +0.025 \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}international\_\allowbreak{}law\_\allowbreak{}generative} & \cellcolor{FKColor!92!CapZero}0.920 & \cellcolor{LUColor!8!CapZero}0.080 & \cellcolor{DRColor!0!CapZero}0.000 & 0.337 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.053} & 0.400 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.116} & 0.621 & \textcolor{AlphaPos!50!black}{+0.05} & +0.042 & 0.737 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.421 & \textcolor{AlphaZero!90!black}{0} & +0.000 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}jurisprudence\_\allowbreak{}generative} & \cellcolor{FKColor!78!CapZero}0.779 & \cellcolor{LUColor!18!CapZero}0.176 & \cellcolor{DRColor!4!CapZero}0.045 & 0.242 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.071} & 0.343 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.101} & 0.434 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.141} & 0.778 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.364 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.051} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}logical\_\allowbreak{}fallacies\_\allowbreak{}generative} & \cellcolor{FKColor!79!CapZero}0.790 & \cellcolor{LUColor!20!CapZero}0.200 & \cellcolor{DRColor!1!CapZero}0.010 & 0.176 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.041 & 0.446 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.054} & 0.608 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.081} & 0.811 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.027 & 0.324 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\GainStrong{0.297} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}machine\_\allowbreak{}learning\_\allowbreak{}generative} & \cellcolor{FKColor!75!CapZero}0.747 & \cellcolor{LUColor!9!CapZero}0.086 & \cellcolor{DRColor!17!CapZero}0.167 & 0.281 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.067} & 0.382 & \textcolor{AlphaPos!50!black}{+0.05} & +0.022 & 0.292 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.135} & 0.461 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\GainStrong{0.124} & 0.393 & \textcolor{AlphaPos!50!black}{+0.05} & +0.011 \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}management\_\allowbreak{}generative} & \cellcolor{FKColor!90!CapZero}0.905 & \cellcolor{LUColor!10!CapZero}0.095 & \cellcolor{DRColor!0!CapZero}0.000 & 0.283 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.071} & 0.374 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.131} & 0.646 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.808 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.020 & 0.343 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.131} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}marketing\_\allowbreak{}generative} & \cellcolor{FKColor!90!CapZero}0.900 & \cellcolor{LUColor!9!CapZero}0.090 & \cellcolor{DRColor!1!CapZero}0.010 & 0.333 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\textbf{0.062} & 0.677 & \textcolor{AlphaPos!65!black}{+0.1} & +0.031 & 0.740 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.792 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.094} & 0.479 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.125} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}medical\_\allowbreak{}genetics\_\allowbreak{}generative} & \cellcolor{FKColor!95!CapZero}0.953 & \cellcolor{LUColor!2!CapZero}0.021 & \cellcolor{DRColor!3!CapZero}0.026 & 0.240 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.110} & 0.450 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.080} & 0.540 & \textcolor{AlphaPos!50!black}{+0.05} & +0.050 & 0.720 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.090} & 0.460 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.080} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}miscellaneous\_\allowbreak{}generative} & \cellcolor{FKColor!93!CapZero}0.934 & \cellcolor{LUColor!4!CapZero}0.035 & \cellcolor{DRColor!3!CapZero}0.030 & 0.267 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.133} & 0.667 & \textcolor{AlphaPos!80!black}{+0.15} & +0.011 & 0.756 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.844 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.411 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.133} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}moral\_\allowbreak{}disputes\_\allowbreak{}generative} & \cellcolor{FKColor!86!CapZero}0.859 & \cellcolor{LUColor!13!CapZero}0.131 & \cellcolor{DRColor!1!CapZero}0.010 & 0.219 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.083} & 0.427 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.552 & \textcolor{AlphaPos!50!black}{+0.05} & +0.010 & 0.719 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.271 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\GainStrong{0.104} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}moral\_\allowbreak{}scenarios\_\allowbreak{}generative} & \cellcolor{FKColor!25!CapZero}0.250 & \cellcolor{LUColor!75!CapZero}0.750 & \cellcolor{DRColor!0!CapZero}0.000 & 0.330 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.206 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.175} & 0.237 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.103} & 0.299 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\GainStrong{0.144} & 0.216 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.052} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}nutrition\_\allowbreak{}generative} & \cellcolor{FKColor!92!CapZero}0.915 & \cellcolor{LUColor!8!CapZero}0.080 & \cellcolor{DRColor!0!CapZero}0.005 & 0.320 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.052} & 0.423 & \textcolor{AlphaPos!50!black}{+0.05} & +0.041 & 0.588 & \textcolor{AlphaPos!65!black}{+0.1} & +0.010 & 0.722 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.021 & 0.340 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.082} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}philosophy\_\allowbreak{}generative} & \cellcolor{FKColor!84!CapZero}0.839 & \cellcolor{LUColor!15!CapZero}0.146 & \cellcolor{DRColor!2!CapZero}0.015 & 0.258 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.011 & 0.393 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.067} & 0.629 & \textcolor{AlphaPos!50!black}{+0.05} & +0.011 & 0.607 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.045 & 0.292 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.056} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}prehistory\_\allowbreak{}generative} & \cellcolor{FKColor!94!CapZero}0.945 & \cellcolor{LUColor!4!CapZero}0.045 & \cellcolor{DRColor!1!CapZero}0.010 & 0.290 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.440 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.060} & 0.580 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.040 & 0.810 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.390 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.100} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}professional\_\allowbreak{}accounting\_\allowbreak{}generative} & \cellcolor{FKColor!76!CapZero}0.755 & \cellcolor{LUColor!12!CapZero}0.119 & \cellcolor{DRColor!12!CapZero}0.125 & 0.283 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.293 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.065} & 0.413 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.457 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.098} & 0.370 & \textcolor{AlphaPos!50!black}{+0.05} & +0.011 \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}professional\_\allowbreak{}law\_\allowbreak{}generative} & \cellcolor{FKColor!45!CapZero}0.454 & \cellcolor{LUColor!21!CapZero}0.208 & \cellcolor{DRColor!34!CapZero}0.339 & 0.232 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.098} & 0.317 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.012 & 0.427 & \textcolor{AlphaNeg!50!black}{-0.05} & +0.049 & 0.439 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.220 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\textbf{0.073} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}professional\_\allowbreak{}medicine\_\allowbreak{}generative} & \cellcolor{FKColor!62!CapZero}0.618 & \cellcolor{LUColor!13!CapZero}0.134 & \cellcolor{DRColor!25!CapZero}0.247 & 0.152 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\GainStrong{0.131} & 0.394 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.152} & 0.707 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.606 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.121} & 0.232 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.061} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}professional\_\allowbreak{}psychology\_\allowbreak{}generative} & \cellcolor{FKColor!89!CapZero}0.892 & \cellcolor{LUColor!7!CapZero}0.074 & \cellcolor{DRColor!4!CapZero}0.035 & 0.292 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.292 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.156} & 0.542 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.062} & 0.635 & \textcolor{AlphaNeg!80!black}{-0.15} & +\,\textbf{0.052} & 0.385 & \textcolor{AlphaPos!95!black}{+0.2} & +0.031 \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}public\_\allowbreak{}relations\_\allowbreak{}generative} & \cellcolor{FKColor!94!CapZero}0.944 & \cellcolor{LUColor!5!CapZero}0.051 & \cellcolor{DRColor!0!CapZero}0.005 & 0.187 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.110} & 0.440 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.077} & 0.462 & \textcolor{AlphaNeg!50!black}{-0.05} & +\,\GainStrong{0.110} & 0.615 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\GainStrong{0.110} & 0.418 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.077} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}security\_\allowbreak{}studies\_\allowbreak{}generative} & \cellcolor{FKColor!79!CapZero}0.786 & \cellcolor{LUColor!19!CapZero}0.188 & \cellcolor{DRColor!3!CapZero}0.026 & 0.245 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.096} & 0.500 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.468 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.085} & 0.681 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.298 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\GainStrong{0.106} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}sociology\_\allowbreak{}generative} & \cellcolor{FKColor!93!CapZero}0.930 & \cellcolor{LUColor!7!CapZero}0.066 & \cellcolor{DRColor!0!CapZero}0.004 & 0.357 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.449 & \textcolor{AlphaPos!80!black}{+0.15} & +\,\textbf{0.061} & 0.673 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.765 & \textcolor{AlphaNeg!65!black}{-0.1} & +0.031 & 0.388 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\GainStrong{0.153} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}us\_\allowbreak{}foreign\_\allowbreak{}policy\_\allowbreak{}generative} & \cellcolor{FKColor!93!CapZero}0.927 & \cellcolor{LUColor!6!CapZero}0.064 & \cellcolor{DRColor!1!CapZero}0.009 & 0.313 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\textbf{0.061} & 0.556 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.616 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.081} & 0.828 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.455 & \textcolor{AlphaPos!95!black}{+0.2} & +\,\textbf{0.091} \\ \hline
\rowcolor{gray!14} mmlu\_\allowbreak{redux\_\allowbreak{}virology\_\allowbreak{}generative} & \cellcolor{FKColor!96!CapZero}0.955 & \cellcolor{LUColor!4!CapZero}0.035 & \cellcolor{DRColor!1!CapZero}0.010 & 0.233 & \textcolor{AlphaNeg!65!black}{-0.1} & +\,\GainStrong{0.140} & 0.465 & \textcolor{AlphaPos!50!black}{+0.05} & +0.047 & 0.674 & \textcolor{AlphaPos!50!black}{+0.05} & +0.047 & 0.814 & \textcolor{AlphaZero!90!black}{0} & +0.000 & 0.326 & \textcolor{AlphaPos!65!black}{+0.1} & +\,\textbf{0.093} \\ \hline
mmlu\_\allowbreak{redux\_\allowbreak{}world\_\allowbreak{}religions\_\allowbreak{}generative} & \cellcolor{FKColor!97!CapZero}0.970 & \cellcolor{LUColor!3!CapZero}0.030 & \cellcolor{DRColor!0!CapZero}0.000 & 0.283 & \textcolor{AlphaNeg!95!black}{-0.2} & +\,\textbf{0.081} & 0.657 & \textcolor{AlphaPos!50!black}{+0.05} & +0.020 & 0.677 & \textcolor{AlphaPos!50!black}{+0.05} & +\,\textbf{0.071} & 0.778 & \textcolor{AlphaPos!50!black}{+0.05} & +0.030 & 0.495 & \textcolor{AlphaPos!65!black}{+0.1} & +0.040 \\ \hline
\end{longtable}
